An Application of Scenario Exploration to Find New Scenarios for the Development and Testing of Automated Driving Systems in Urban Scenarios

Verification and validation are major challenges for developing automated driving systems. A concept that gets more and more recognized for testing in automated driving is scenario-based testing. However, it introduces the problem of what scenarios are relevant for testing and which are not. This work aims to find relevant, interesting, or critical parameter sets within logical scenarios by utilizing Bayes optimization and Gaussian processes. The parameter optimization is done by comparing and evaluating six different metrics in two urban intersection scenarios. Finally, a list of ideas this work leads to and should be investigated further is presented.

==> img/tikz/had_func.tikz <==
\tikzsetnextfilename{had_func}
\begin{tikzpicture}[
invisibox/.style={rectangle, inner sep=5pt},
textbox/.style={rectangle,minimum height=1cm,minimum width=1.4cm,draw=black!50,fill=black!15,thick, inner sep=5pt},
background/.style={rectangle,minimum height=4cm,minimum width=6.5cm,draw=blue!50,fill=blue!15,thick, inner sep=5pt}
]
\node[background, anchor=south, align=center] (bg) {};
\node[textbox, anchor=south, align=center] at  ($(bg.north) + (down:33pt) + (left:18pt)$) (routing) {\footnotesize Routing};
\node[invisibox, anchor=east, align=center] at  ($(routing.west) + (down:0pt) + (left:80pt)$) (target) {};
\node[invisibox, anchor=east, align=center] at  ($(routing.west) + (up:0pt) + (left:58pt)$) (target2) {\footnotesize Target \\ \footnotesize Position};
\node[textbox, anchor=north, align=center] at  ($(routing.west) + (down:8pt) + (left:30pt)$) (sensorfus) {\footnotesize Sensor \\ \footnotesize Fusion};
\node[invisibox, anchor=east, align=center] at  ($(sensorfus.west) + (down:0pt) + (left:30pt)$) (sensinf) {};
\node[invisibox, anchor=east, align=center] at  ($(sensorfus.west) + (up:0pt) + (left:3pt)$) (sensinf2) {\footnotesize Sensor \\ \footnotesize Information};
\node[textbox, anchor=north, align=center] at  ($(sensorfus.south) + (down:3pt) + (right:50pt)$) (objtrack){\footnotesize Object \\ \footnotesize Tracking};
\node[textbox, anchor=west, align=center] at  ($(objtrack.east) + (up:0pt) + (right:7pt)$) (objfilter){\footnotesize Object \\ \footnotesize Filter};
\node[textbox, anchor=west, align=center] at  ($(objfilter.west) + (up:32pt) + (right:30pt)$) (trajplan){\footnotesize Trajectory \\ \footnotesize Planning};
\node[invisibox, anchor=west, align=center] at  ($(trajplan.east) + (down:0pt) + (right:30pt)$) (traject) {};
\node[invisibox, anchor=west, align=center] at  ($(trajplan.east) + (up:5pt) + (right:5pt)$) (traject2) {\footnotesize Trajectory};
\node[textbox, anchor=north, align=center] at  ($(sensorfus.south) + (down:25pt) + (right:0pt)$) (localization)
{\footnotesize Local-\\\footnotesize ization};

\node[invisibox, anchor=east, align=center] at  ($(localization.west) + (down:0pt) + (left:30pt)$) (odometry) {};
\node[invisibox, anchor=east, align=center] at  ($(localization.west) + (up:5pt) + (left:3pt)$) (odometry2) {\footnotesize Odometry};

\draw[arrows = {-Stealth[scale=1]}] (target) -- (routing);
\draw[arrows = {-Stealth[scale=1]}] (sensinf) -- (sensorfus);
\draw[arrows = {-Stealth[scale=1]}] (odometry) -- (localization);
\draw[arrows = {-Stealth[scale=1]}] (trajplan) -- (traject);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (sensorfus) |- (objtrack);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (sensorfus) -| (objfilter);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (objtrack) -- (objfilter);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (localization) -| (objtrack);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (localization) -| (objfilter);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (localization) -| (trajplan);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (routing) -| (trajplan);
\draw[arrows = {-Stealth[scale=1]},densely dashed] (objfilter) -| (trajplan);


\end{tikzpicture}

==> img/tikz/scenarios_short.tikz <==
\tikzsetnextfilename{scenarios}
\begin{tikzpicture}[
street/.style={rectangle, minimum width=40pt, minimum height=160pt, fill=#1!30, draw=#1!30, text=black},
truck/.style={rectangle, minimum width=15pt, minimum height=50pt, fill=#1!30, draw=#1!70, text=black},
ego/.style={rectangle, minimum width=15pt, minimum height=25pt, text=black, fill=white, draw=black},
triangle/.style = {draw=#1!70, regular polygon, regular polygon sides=3, inner sep=0.1cm}
]

% scenario 1
\node[street=gray, anchor=west, align=center] (IS1) {};
\node[anchor=north, text width=95pt, align=center] at ($(IS1.north west) + (up:5pt) + (left:60pt)$) (ego1text){a)};
\node[street=gray, anchor=west, align=center, rotate=90] at  ($(IS1.center) + (down:20pt) + (left:0pt)$) (IS1b) {};

\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1.east) + (up:60pt) + (left:8pt)$) (cd1) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1b.south) + (down:10pt) + (left:20pt)$) (etd1) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS1.east) + (down:37pt) + (right:8pt)$) (pd1) {};

\node[truck=blue, anchor=west, align=center] at  ($(IS1.west) + (up:50pt) + (right:4pt)$) (truck1) {T};
\node[triangle=blue, anchor=north, align=center, rotate=180] at  ($(truck1.south) + (up:0pt) + (left:0pt)$) (truck1b) {};
\node[ego, anchor=south, align=center] at  ($(IS1.south) + (up:30pt) + (right:10pt)$) (ego1) {};
\node[triangle=black, anchor=north, align=center] at  ($(ego1.north) + (up:0pt) + (left:0pt)$) (ego1b) {};
\node[anchor=north, text width=95pt, align=center] at ($(ego1b.south) + (down:0pt) + (right:0pt)$) (ego1text){E};
\node[ego, anchor=south, align=center, rotate=90] at  ($(IS1.east) + (up:10pt) + (right:40pt)$) (car1) {};
\node[triangle=black, anchor=north, align=center, rotate=90] at  ($(car1.north) + (up:0pt) + (left:0pt)$) (car1b) {};
\node[anchor=north, text width=95pt, align=center, ->] at ($(car1b.east) + (up:2pt) + (right:10pt)$) (car1text){C};
%edge[arrows = {-Stealth[scale=2]}, dashed, controls=+(right:5mm) and +(down:5mm)](cd1.south);
\node[draw,circle,minimum size=12pt,inner sep=0pt, fill=red!22, draw=red!70] at ($(IS1.east) + (up:30pt) + (right:8pt)$) (P1) {P}
edge[arrows = {-Stealth[scale=2]}, dashed, draw=red] (pd1.north);
\draw[arrows = {-Stealth[scale=2]},draw=blue,dashed] (truck1) ..controls  +(0.0,-2.1).. (etd1);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (car1) ..controls  +(-1.3,0.0).. (cd1);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (ego1) ..controls  +(0.0,1.0).. (etd1);

%scenario 3
\node[street=gray, anchor=west, align=center] at  ($(IS1.east) + (down:0pt) + (right:125pt)$) (IS3) {};
\node[anchor=north, text width=95pt, align=center] at ($(IS3.north west) + (up:5pt) + (left:60pt)$) (ego1text){b)};
\node[street=gray, anchor=west, align=center, rotate=90] at  ($(IS3.center) + (down:20pt) + (left:0pt)$) (IS3b) {};

\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS3b.west) + (down:40pt) + (left:10pt)$) (td3) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS3b.north) + (up:10pt) + (right:8pt)$) (ecd3) {};
\node[circle,minimum size=12pt,inner sep=0pt] at ($(IS3.west) + (down:37pt) + (left:8pt)$) (pd3) {};

\node[truck=blue, anchor=west, align=center] at  ($(IS3.west) + (up:50pt) + (right:4pt)$) (truck3) {T};
\node[triangle=blue, anchor=north, align=center, rotate=180] at  ($(truck3.south) + (up:0pt) + (left:0pt)$) (truck1b) {};
\node[ego, anchor=south, align=center] at  ($(IS3.south) + (up:30pt) + (right:10pt)$) (ego3) {};
\node[triangle=black, anchor=north, align=center] at  ($(ego3.north) + (up:0pt) + (left:0pt)$) (ego3b) {};
\node[anchor=north, text width=95pt, align=center] at ($(ego3b.south) + (down:0pt) + (right:0pt)$) (ego3text){E};
\node[ego, anchor=south, align=center, rotate=90] at  ($(IS3.east) + (up:10pt) + (right:40pt)$) (car3) {};
\node[triangle=black, anchor=north, align=center, rotate=90] at  ($(car3.north) + (up:0pt) + (left:0pt)$) (car3b) {};
\node[anchor=north, text width=95pt, align=center] at ($(car3b.east) + (up:2pt) + (right:10pt)$) (car3text){C};
\node[draw,circle,minimum size=12pt,inner sep=0pt, fill=red!22, draw=red!70] at ($(IS3.west) + (up:30pt) + (left:8pt)$) {P}
edge[arrows = {-Stealth[scale=2]}, dashed, draw=red] (pd3.north);
\draw[arrows = {-Stealth[scale=2]},draw=blue,dashed] (truck3) -- (td3);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (ego3) ..controls  +(0.0,1.5).. (ecd3);
\draw[arrows = {-Stealth[scale=2]},draw,dashed] (car3) -- (ecd3);

\end{tikzpicture}


==> img/tikz/simulation.tikz <==
\tikzsetnextfilename{simulation}
\begin{tikzpicture}[
invisibox/.style={rectangle, inner sep=5pt},
textbox/.style={rectangle,minimum height=1cm,minimum width=1.75cm,draw=black!50,fill=black!15,thick, inner sep=5pt},
background/.style={rectangle,minimum height=5.7cm,minimum width=10cm,draw=black!50,fill=black!15,thick, inner sep=5pt},
background_small/.style={rectangle,draw=black!50,fill=black!20,thick, inner sep=5pt},
textbox_lb/.style={rectangle,minimum height=1cm,minimum width=1.65cm,fill=cyan!15,thick, inner sep=5pt},
textbox_db/.style={rectangle,minimum height=1cm,minimum width=1.65cm,draw=black,fill={rgb:red,1;green,2;blue,3},thick, inner sep=5pt},
textbox_fmi/.style={rectangle,minimum width=1.65cm,draw={rgb:red,140;green,14;blue,14},fill={rgb:red,1;green,2;blue,3},thick, inner sep=5pt}
]
\node[background, anchor=base, align=center] (bg) {};
\node[background_small,minimum height=5.4cm, minimum width=1.85cm, anchor=west, align=center] at  ($(bg.west) + (down:0pt) + (right:3pt)$) (col1) {};
\node[background_small,minimum height=5.1cm,minimum width=7.6cm, anchor=east, align=center] at  ($(bg.east) + (up:4pt) + (left:3pt)$) (col2) {};
\node[invisibox, anchor=north, align=center] at  ($(col2.south) + (up:3pt) + (left:20pt)$) (ipg) {Simulation Setup};
\node[invisibox, anchor=north, align=center] at  ($(col1.north) + (up:2pt) + (left:0pt)$) (ipg) {IPG \\ CarMaker};
\node[textbox_lb, anchor=north, align=center] at  ($(ipg.south) + (down:0pt) + (left:0pt)$) (simcontrol) {};
\node[invisibox,minimum width=1.3cm, anchor=north, align=center] at  ($(simcontrol.north) + (up:0pt) + (left:0pt)$) (simcontrol_t) {\footnotesize Simulation \\ \footnotesize Control};
\node[textbox_lb, anchor=north, align=center] at  ($(simcontrol.south) + (down:2pt) + (left:0pt)$) (logeng) {};
\node[invisibox,minimum width=1.3cm, anchor=north, align=center] at  ($(logeng.north) + (up:0pt) + (left:0pt)$) (logeng_t) {\footnotesize Logging \\ \footnotesize Engine};
\node[textbox_db, anchor=north, align=center] at  ($(logeng.south) + (down:2pt) + (left:0pt)$) (trafmod) {};
\node[invisibox,minimum width=1.3cm, anchor=north, align=center, text=white] at  ($(trafmod.north) + (up:0pt) + (left:0pt)$) (trafmod_t) {\footnotesize Traffic \\ \footnotesize Models};
\node[textbox_db, anchor=north, align=center] at  ($(trafmod.south) + (down:2pt) + (left:0pt)$) (envmod) {};
\node[invisibox,minimum width=1.4cm, anchor=north, align=center, text=white] at  ($(envmod.north) + (up:0pt) + (left:0pt)$) (envmod_t) {\footnotesize Environment \\ \footnotesize Models};

\node[textbox_fmi,minimum height=0.7cm,minimum width=2cm, anchor=north, align=center] at  ($(col2.north) + (down:4pt) + (left:33pt)$) (camera) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(camera.north) + (up:0pt) + (left:0pt)$) (camera_t) {\footnotesize Camera Sensor};
\node[textbox_fmi,minimum height=0.7cm,minimum width=2cm, anchor=north, align=center] at  ($(camera.south) + (down:4pt) + (left:0pt)$) (lidar) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(lidar.north) + (up:0pt) + (left:0pt)$) (lidar_t) {\footnotesize Lidar Sensor};
\node[textbox_fmi,minimum height=0.7cm,minimum width=2cm, anchor=north, align=center] at  ($(lidar.south) + (down:4pt) + (left:0pt)$) (radar) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(radar.north) + (up:0pt) + (left:0pt)$) (radar_t) {\footnotesize Radar Sensor};

\node[textbox_fmi,minimum height=0.7cm,minimum width=4.7cm, anchor=north, align=center, rotate=90] at  ($(radar.east) + (down:9pt) + (right:12pt)$) (hadf) {};
\node[invisibox, anchor=north, align=center, text=white, rotate=90] at  ($(hadf.north) + (up:0pt) + (left:0pt)$) (hadf_t) {\footnotesize HAD function proxy};

\node[textbox_fmi,minimum height=1cm,minimum width=1.4cm, anchor=north, align=center] at  ($(radar.south) + (down:20pt) + (right:9pt)$) (motioncont) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(motioncont.north) + (up:0pt) + (left:0pt)$) (motioncont_t) {\footnotesize Motion \\ \footnotesize Control};
\node[textbox_fmi,minimum height=1.4cm,minimum width=1.4cm, anchor=north, align=center] at  ($(radar.south) + (down:15pt) + (left:40pt)$) (vehdynm) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(vehdynm.north) + (down:7pt) + (left:0pt)$) (vehdynm_t) {\footnotesize Vehicle \\ \footnotesize Dynamics};

\node[textbox_db, anchor=north, align=center] at  ($(radar.east) + (up:0pt) + (right:75pt)$) (hadfunc) {};
\node[invisibox,minimum width=1.4cm, anchor=north, align=center, text=white] at  ($(hadfunc.north) + (down:0pt) + (left:0pt)$) (hadfunc_t) {\footnotesize HAD \\ \footnotesize function};
\node[invisibox, anchor=north, align=center, rotate=90] at  ($(hadfunc.east) + (down:0pt) + (left:1pt)$) (simmod) {Simulation Models};
\node[invisibox, anchor=east, align=center] at  ($(hadfunc.west) + (down:0pt) + (right:4pt)$) (tcp) {\footnotesize TCP};


\node[textbox_fmi,minimum height=0.7cm,minimum width=2cm, anchor=north, align=center] at  ($(bg.south) + (down:12pt) + (right:75pt)$) (example) {};
\node[invisibox, anchor=north, align=center, text=white] at  ($(example.north) + (down:2pt) + (left:0pt)$)(example_t) {\footnotesize Model FMU};
\node[inner sep=0pt,anchor=west] (fmu_im) at ($(example.east) + (down:3pt) + (right:5pt)$)
    {\includegraphics[width=1cm]{img/fmu.png}};
\node[inner sep=0pt,anchor=east] (fmi_im) at ($(example.west) + (down:3pt) + (left:5pt)$)
    {\includegraphics[width=2.3cm]{img/fmi.png}};

\draw[arrows = {-Stealth[scale=1]}] (camera) -- (camera-|hadf.north);
\draw[arrows = {-Stealth[scale=1]}] (lidar) -- (lidar-|hadf.north);
\draw[arrows = {-Stealth[scale=1]}] (radar) -- (radar-|hadf.north);

\draw[arrows = {-Stealth[scale=1]}] (motioncont.west|-vehdynm) -- (vehdynm);
\draw[arrows = {-Stealth[scale=1]}] (hadf.north|-motioncont) -- (motioncont);

\draw[arrows = {-Stealth[scale=1]}] (col1.east|-camera) -- (camera);
\draw[arrows = {-Stealth[scale=1]}] (col1.east|-lidar) -- (lidar);
\draw[arrows = {-Stealth[scale=1]}] (col1.east|-radar) -- (radar);
\draw [transform canvas={yshift=-1.0ex},arrows = {-Stealth[scale=1]}] (col1.east|-vehdynm) to (vehdynm);
\draw [transform canvas={yshift=-6.0ex},arrows = {-Stealth[scale=1]}] (vehdynm.west|-col1) to (col1);
\draw[arrows = {-Stealth[scale=1]}] (col1) to (col1-|hadf.north);
\draw[arrows = {-Stealth[scale=1]}] (col1) to (col1-|hadf.north);

\draw [transform canvas={yshift=0.5ex},arrows = {-Stealth[scale=1]}] (hadf) to (hadf-|hadfunc.west);
\draw [transform canvas={yshift=-1.5ex},arrows = {-Stealth[scale=1]}] (hadfunc) to (hadfunc-|hadf.south);

%\node[textbox, anchor=south, align=center] at  ($(bg.north) + (down:33pt) + (left:18pt)$) (routing) {\footnotesize Routing};
%\node[invisibox, anchor=east, align=center] at  ($(routing.west) + (down:0pt) + (left:80pt)$) (target) {};
%\node[invisibox, anchor=east, align=center] at  ($(routing.west) + (up:0pt) + (left:58pt)$) (target2) {\footnotesize Target \\ \footnotesize Position};
%\node[textbox, anchor=north, align=center] at  ($(routing.west) + (down:8pt) + (left:30pt)$) (sensorfus){\footnotesize Sensor \\ \footnotesize Fusion};
%\node[invisibox, anchor=east, align=center] at  ($(sensorfus.west) + (down:0pt) + (left:30pt)$) (sensinf) {};
%\node[invisibox, anchor=east, align=center] at  ($(sensorfus.west) + (up:0pt) + (left:3pt)$) (sensinf2) {\footnotesize Sensor \\ \footnotesize Information};
%\node[textbox, anchor=north, align=center] at  ($(sensorfus.south) + (down:3pt) + (right:50pt)$) (objtrack){\footnotesize Object \\ \footnotesize Tracking};
%\node[textbox, anchor=west, align=center] at  ($(objtrack.east) + (up:0pt) + (right:7pt)$) (objfilter){\footnotesize Object \\ \footnotesize Filter};
%\node[textbox, anchor=west, align=center] at  ($(objfilter.west) + (up:32pt) + (right:30pt)$) (trajplan){\footnotesize Trajectory \\ \footnotesize Planning};
%\node[invisibox, anchor=west, align=center] at  ($(trajplan.east) + (down:0pt) + (right:30pt)$) (traject) {};
%\node[invisibox, anchor=west, align=center] at  ($(trajplan.east) + (up:5pt) + (right:5pt)$) (traject2) {\footnotesize Trajectory};
%\node[textbox, anchor=north, align=center] at  ($(sensorfus.south) + (down:25pt) + (right:0pt)$) (localization)
%{\footnotesize Local-\\\footnotesize ization};

%\node[invisibox, anchor=east, align=center] at  ($(localization.west) + (down:0pt) + (left:30pt)$) (odometry) {};
%\node[invisibox, anchor=east, align=center] at  ($(localization.west) + (up:5pt) + (left:3pt)$) (odometry2) {\footnotesize Odometry};

%\draw[->] (target) -- (routing);
%\draw[->] (sensinf) -- (sensorfus);
%\draw[->] (odometry) -- (localization);
%\draw[->] (trajplan) -- (traject);
%\draw[->,densely dashed] (sensorfus) |- (objtrack);
%\draw[->,densely dashed] (sensorfus) -| (objfilter);
%\draw[->,densely dashed] (objtrack) -- (objfilter);
%\draw[->,densely dashed] (localization) -| (objtrack);
%\draw[->,densely dashed] (localization) -| (objfilter);
%\draw[->,densely dashed] (localization) -| (trajplan);
%\draw[->,densely dashed] (routing) -| (trajplan);
%\draw[->,densely dashed] (objfilter) -| (trajplan);


\end{tikzpicture}

==> img/tikz/simulation_flow.tikz <==
\tikzsetnextfilename{simulation_flow}
\begin{tikzpicture}[
textbox/.style={rectangle,minimum height=0.9cm,minimum width=3cm,draw=black!50,fill=black!15,thick, inner sep=5pt},
textbox2/.style={rectangle,minimum height=0.9cm,minimum width=3.1cm,draw=black!50,fill=black!5,thick, inner sep=5pt},
invisibox/.style={rectangle, inner sep=5pt}
]

\node[textbox2, anchor=south, align=center] (begin) {};
\node[invisibox, anchor=north, align=center] at  ($(begin.north) + (down:0pt) + (left:5pt)$) (begin_t) {\footnotesize Start  \\ \footnotesize parameter set};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(begin.east) + (up:0pt) + (left:10pt)$) (1) {1};
\node[textbox, anchor=north, align=center] at  ($(begin.east) + (up:0pt) + (right:60pt)$) (simulation){};
\node[invisibox, anchor=north, align=center] at  ($(simulation.north) + (down:0pt) + (left:5pt)$) (simulation_t) {\footnotesize Simulation of \\ \footnotesize concrete scenario};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(simulation.east) + (up:0pt) + (left:10pt)$) (2) {2};

\node[textbox, anchor=north, align=center] at  ($(simulation.south) + (down:10pt) + (right:0pt)$) (evaluation){};
\node[invisibox, anchor=north, align=center] at  ($(evaluation.north) + (down:0pt) + (left:5pt)$) (evaluation_t) {\footnotesize Evaluation of \\ \footnotesize simulation results};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(evaluation.east) + (up:0pt) + (left:10pt)$) (3) {3};

\node[textbox, anchor=north, align=center] at  ($(begin.south) + (down:10pt) + (left:0pt)$) (parameter){};
\node[invisibox, anchor=north, align=center] at  ($(parameter.north) + (down:0pt) + (left:5pt)$) (parameter_t) {\footnotesize Choose new \\ \footnotesize parameter set};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(parameter.east) + (up:0pt) + (left:10pt)$) (5) {5};

\node[textbox, anchor=north, align=center] at  ($(parameter.south) + (down:10pt) + (left:0pt)$) (optimization){};
\node[invisibox, anchor=north, align=center] at  ($(optimization.north) + (down:5pt) + (left:5pt)$) (optimization_t) {\footnotesize Optimization};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(optimization.east) + (up:0pt) + (left:10pt)$) (4) {4};

\node[textbox2, anchor=north, align=center] at  ($(evaluation.south) + (down:10pt) + (right:0pt)$) (end){};
\node[invisibox, anchor=north, align=center] at  ($(end.north) + (down:0pt) + (left:5pt)$) (end_t) {\footnotesize Termination \\ \footnotesize criterion met};
\node[draw,circle,minimum size=12pt,inner sep=0pt,draw=black,fill=white] at ($(end.east) + (up:0pt) + (left:10pt)$) (6) {6};

\draw[arrows = {-Stealth[scale=1]}] (begin) -- (simulation);


%\draw[arrows = {-Stealth[scale=1]}] (simulation) ..controls  +(2.5,0.0).. (evaluation);
\draw[arrows = {-Stealth[scale=1]}] (simulation) -- (evaluation);
%\draw[arrows = {-Stealth[scale=1]}] (evaluation) ..controls  +(0.0,-1.0).. (optimization);
\draw[arrows = {-Stealth[scale=1]}] (evaluation) -- (optimization);

%\draw[arrows = {-Stealth[scale=1]}] (optimization) ..controls  +(-2.4,0.0).. (parameter);
\draw[arrows = {-Stealth[scale=1]}] (optimization) -- (parameter);
%\draw[arrows = {-Stealth[scale=1]}] (parameter) ..controls  +(0.0,1.2).. (simulation);
\draw[arrows = {-Stealth[scale=1]}] (parameter) -- (simulation);
\draw[arrows = {-Stealth[scale=1]}] (evaluation) -- (end);
\end{tikzpicture}
